Dependence properties and Bayesian inference for asymmetric multivariate copulas

We study a broad class of asymmetric copulas introduced by Liebscher (2008) as a combination of multiple - usually symmetric - copulas. The main thrust of the paper is to provide new theoretical properties including exact tail dependence expressions and stability properties. A subclass of Liebscher copulas obtained by combining Fr\'echet copulas is studied in more details. We establish further dependence properties for copulas of this class and show that they are characterized by an arbitrary number of singular components. Furthermore, we introduce a novel iterative representation for general Liebscher copulas which de facto insures uniform margins, thus relaxing a constraint of Liebscher's original construction. Besides, we show that this iterative construction proves useful for inference by developing an Approximate Bayesian computation sampling scheme. This inferential procedure is demonstrated on simulated data.

==> tikz-test.tex <==
% Created by tikzDevice version 0.12 on 2019-04-24 14:14:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (142.26,142.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.13, 26.40) {$u$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 83.13) {$v$};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 48.00) rectangle (130.26,118.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,0,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.00, 48.00) --
	( 60.35, 54.68) --
	( 60.71, 57.10) --
	( 61.06, 58.89) --
	( 61.41, 60.38) --
	( 61.77, 61.67) --
	( 62.12, 62.82) --
	( 62.47, 63.87) --
	( 62.82, 64.84) --
	( 63.18, 65.75) --
	( 63.53, 66.60) --
	( 63.88, 67.40) --
	( 64.24, 68.17) --
	( 64.59, 68.90) --
	( 64.94, 69.60) --
	( 65.30, 70.27) --
	( 65.65, 70.92) --
	( 66.00, 71.54) --
	( 66.36, 72.15) --
	( 66.71, 72.74) --
	( 67.06, 73.31) --
	( 67.41, 73.86) --
	( 67.77, 74.40) --
	( 68.12, 74.93) --
	( 68.47, 75.44) --
	( 68.83, 75.95) --
	( 69.18, 76.44) --
	( 69.53, 76.92) --
	( 69.89, 77.39) --
	( 70.24, 77.85) --
	( 70.59, 78.31) --
	( 70.95, 78.75) --
	( 71.30, 79.19) --
	( 71.65, 79.62) --
	( 72.00, 80.04) --
	( 72.36, 80.45) --
	( 72.71, 80.86) --
	( 73.06, 81.27) --
	( 73.42, 81.66) --
	( 73.77, 82.05) --
	( 74.12, 82.44) --
	( 74.48, 82.82) --
	( 74.83, 83.19) --
	( 75.18, 83.56) --
	( 75.54, 83.93) --
	( 75.89, 84.29) --
	( 76.24, 84.65) --
	( 76.59, 85.00) --
	( 76.95, 85.35) --
	( 77.30, 85.69) --
	( 77.65, 86.03) --
	( 78.01, 86.37) --
	( 78.36, 86.70) --
	( 78.71, 87.03) --
	( 79.07, 87.35) --
	( 79.42, 87.67) --
	( 79.77, 87.99) --
	( 80.13, 88.31) --
	( 80.48, 88.62) --
	( 80.83, 88.93) --
	( 81.19, 89.24) --
	( 81.54, 89.54) --
	( 81.89, 89.84) --
	( 82.24, 90.14) --
	( 82.60, 90.44) --
	( 82.95, 90.73) --
	( 83.30, 91.02) --
	( 83.66, 91.31) --
	( 84.01, 91.60) --
	( 84.36, 91.88) --
	( 84.72, 92.16) --
	( 85.07, 92.44) --
	( 85.42, 92.72) --
	( 85.78, 92.99) --
	( 86.13, 93.27) --
	( 86.48, 93.54) --
	( 86.83, 93.81) --
	( 87.19, 94.07) --
	( 87.54, 94.34) --
	( 87.89, 94.60) --
	( 88.25, 94.86) --
	( 88.60, 95.12) --
	( 88.95, 95.38) --
	( 89.31, 95.64) --
	( 89.66, 95.89) --
	( 90.01, 96.14) --
	( 90.37, 96.39) --
	( 90.72, 96.64) --
	( 91.07, 96.89) --
	( 91.42, 97.14) --
	( 91.78, 97.38) --
	( 92.13, 97.63) --
	( 92.48, 97.87) --
	( 92.84, 98.11) --
	( 93.19, 98.35) --
	( 93.54, 98.58) --
	( 93.90, 98.82) --
	( 94.25, 99.05) --
	( 94.60, 99.29) --
	( 94.96, 99.52) --
	( 95.31, 99.75) --
	( 95.66, 99.98) --
	( 96.01,100.21) --
	( 96.37,100.43) --
	( 96.72,100.66) --
	( 97.07,100.88) --
	( 97.43,101.11) --
	( 97.78,101.33) --
	( 98.13,101.55) --
	( 98.49,101.77) --
	( 98.84,101.99) --
	( 99.19,102.21) --
	( 99.55,102.42) --
	( 99.90,102.64) --
	(100.25,102.85) --
	(100.60,103.07) --
	(100.96,103.28) --
	(101.31,103.49) --
	(101.66,103.70) --
	(102.02,103.91) --
	(102.37,104.12) --
	(102.72,104.33) --
	(103.08,104.53) --
	(103.43,104.74) --
	(103.78,104.94) --
	(104.14,105.15) --
	(104.49,105.35) --
	(104.84,105.55) --
	(105.19,105.75) --
	(105.55,105.95) --
	(105.90,106.15) --
	(106.25,106.35) --
	(106.61,106.55) --
	(106.96,106.74) --
	(107.31,106.94) --
	(107.67,107.13) --
	(108.02,107.33) --
	(108.37,107.52) --
	(108.73,107.71) --
	(109.08,107.91) --
	(109.43,108.10) --
	(109.78,108.29) --
	(110.14,108.48) --
	(110.49,108.67) --
	(110.84,108.85) --
	(111.20,109.04) --
	(111.55,109.23) --
	(111.90,109.41) --
	(112.26,109.60) --
	(112.61,109.78) --
	(112.96,109.97) --
	(113.32,110.15) --
	(113.67,110.33) --
	(114.02,110.52) --
	(114.37,110.70) --
	(114.73,110.88) --
	(115.08,111.06) --
	(115.43,111.24) --
	(115.79,111.42) --
	(116.14,111.59) --
	(116.49,111.77) --
	(116.85,111.95) --
	(117.20,112.12) --
	(117.55,112.30) --
	(117.91,112.48) --
	(118.26,112.65) --
	(118.61,112.82) --
	(118.97,113.00) --
	(119.32,113.17) --
	(119.67,113.34) --
	(120.02,113.51) --
	(120.38,113.68) --
	(120.73,113.85) --
	(121.08,114.02) --
	(121.44,114.19) --
	(121.79,114.36) --
	(122.14,114.53) --
	(122.50,114.70) --
	(122.85,114.87) --
	(123.20,115.03) --
	(123.56,115.20) --
	(123.91,115.36) --
	(124.26,115.53) --
	(124.61,115.69) --
	(124.97,115.86) --
	(125.32,116.02) --
	(125.67,116.19) --
	(126.03,116.35) --
	(126.38,116.51) --
	(126.73,116.67) --
	(127.09,116.83) --
	(127.44,116.99) --
	(127.79,117.15) --
	(128.15,117.31) --
	(128.50,117.47) --
	(128.85,117.63) --
	(129.20,117.79) --
	(129.56,117.95) --
	(129.91,118.11) --
	(130.26,118.26) --
	(130.26,118.26) --
	( 60.00,118.26) --
	( 60.00, 48.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.00, 48.00) --
	( 60.35, 54.68) --
	( 60.71, 57.10) --
	( 61.06, 58.89) --
	( 61.41, 60.38) --
	( 61.77, 61.67) --
	( 62.12, 62.82) --
	( 62.47, 63.87) --
	( 62.82, 64.84) --
	( 63.18, 65.75) --
	( 63.53, 66.60) --
	( 63.88, 67.40) --
	( 64.24, 68.17) --
	( 64.59, 68.90) --
	( 64.94, 69.60) --
	( 65.30, 70.27) --
	( 65.65, 70.92) --
	( 66.00, 71.54) --
	( 66.36, 72.15) --
	( 66.71, 72.74) --
	( 67.06, 73.31) --
	( 67.41, 73.86) --
	( 67.77, 74.40) --
	( 68.12, 74.93) --
	( 68.47, 75.44) --
	( 68.83, 75.95) --
	( 69.18, 76.44) --
	( 69.53, 76.92) --
	( 69.89, 77.39) --
	( 70.24, 77.85) --
	( 70.59, 78.31) --
	( 70.95, 78.75) --
	( 71.30, 79.19) --
	( 71.65, 79.62) --
	( 72.00, 80.04) --
	( 72.36, 80.45) --
	( 72.71, 80.86) --
	( 73.06, 81.27) --
	( 73.42, 81.66) --
	( 73.77, 82.05) --
	( 74.12, 82.44) --
	( 74.48, 82.82) --
	( 74.83, 83.19) --
	( 75.18, 83.56) --
	( 75.54, 83.93) --
	( 75.89, 84.29) --
	( 76.24, 84.65) --
	( 76.59, 85.00) --
	( 76.95, 85.35) --
	( 77.30, 85.69) --
	( 77.65, 86.03) --
	( 78.01, 86.37) --
	( 78.36, 86.70) --
	( 78.71, 87.03) --
	( 79.07, 87.35) --
	( 79.42, 87.67) --
	( 79.77, 87.99) --
	( 80.13, 88.31) --
	( 80.48, 88.62) --
	( 80.83, 88.93) --
	( 81.19, 89.24) --
	( 81.54, 89.54) --
	( 81.89, 89.84) --
	( 82.24, 90.14) --
	( 82.60, 90.44) --
	( 82.95, 90.73) --
	( 83.30, 91.02) --
	( 83.66, 91.31) --
	( 84.01, 91.60) --
	( 84.36, 91.88) --
	( 84.72, 92.16) --
	( 85.07, 92.44) --
	( 85.42, 92.72) --
	( 85.78, 92.99) --
	( 86.13, 93.27) --
	( 86.48, 93.54) --
	( 86.83, 93.81) --
	( 87.19, 94.07) --
	( 87.54, 94.34) --
	( 87.89, 94.60) --
	( 88.25, 94.86) --
	( 88.60, 95.12) --
	( 88.95, 95.38) --
	( 89.31, 95.64) --
	( 89.66, 95.89) --
	( 90.01, 96.14) --
	( 90.37, 96.39) --
	( 90.72, 96.64) --
	( 91.07, 96.89) --
	( 91.42, 97.14) --
	( 91.78, 97.38) --
	( 92.13, 97.63) --
	( 92.48, 97.87) --
	( 92.84, 98.11) --
	( 93.19, 98.35) --
	( 93.54, 98.58) --
	( 93.90, 98.82) --
	( 94.25, 99.05) --
	( 94.60, 99.29) --
	( 94.96, 99.52) --
	( 95.31, 99.75) --
	( 95.66, 99.98) --
	( 96.01,100.21) --
	( 96.37,100.43) --
	( 96.72,100.66) --
	( 97.07,100.88) --
	( 97.43,101.11) --
	( 97.78,101.33) --
	( 98.13,101.55) --
	( 98.49,101.77) --
	( 98.84,101.99) --
	( 99.19,102.21) --
	( 99.55,102.42) --
	( 99.90,102.64) --
	(100.25,102.85) --
	(100.60,103.07) --
	(100.96,103.28) --
	(101.31,103.49) --
	(101.66,103.70) --
	(102.02,103.91) --
	(102.37,104.12) --
	(102.72,104.33) --
	(103.08,104.53) --
	(103.43,104.74) --
	(103.78,104.94) --
	(104.14,105.15) --
	(104.49,105.35) --
	(104.84,105.55) --
	(105.19,105.75) --
	(105.55,105.95) --
	(105.90,106.15) --
	(106.25,106.35) --
	(106.61,106.55) --
	(106.96,106.74) --
	(107.31,106.94) --
	(107.67,107.13) --
	(108.02,107.33) --
	(108.37,107.52) --
	(108.73,107.71) --
	(109.08,107.91) --
	(109.43,108.10) --
	(109.78,108.29) --
	(110.14,108.48) --
	(110.49,108.67) --
	(110.84,108.85) --
	(111.20,109.04) --
	(111.55,109.23) --
	(111.90,109.41) --
	(112.26,109.60) --
	(112.61,109.78) --
	(112.96,109.97) --
	(113.32,110.15) --
	(113.67,110.33) --
	(114.02,110.52) --
	(114.37,110.70) --
	(114.73,110.88) --
	(115.08,111.06) --
	(115.43,111.24) --
	(115.79,111.42) --
	(116.14,111.59) --
	(116.49,111.77) --
	(116.85,111.95) --
	(117.20,112.12) --
	(117.55,112.30) --
	(117.91,112.48) --
	(118.26,112.65) --
	(118.61,112.82) --
	(118.97,113.00) --
	(119.32,113.17) --
	(119.67,113.34) --
	(120.02,113.51) --
	(120.38,113.68) --
	(120.73,113.85) --
	(121.08,114.02) --
	(121.44,114.19) --
	(121.79,114.36) --
	(122.14,114.53) --
	(122.50,114.70) --
	(122.85,114.87) --
	(123.20,115.03) --
	(123.56,115.20) --
	(123.91,115.36) --
	(124.26,115.53) --
	(124.61,115.69) --
	(124.97,115.86) --
	(125.32,116.02) --
	(125.67,116.19) --
	(126.03,116.35) --
	(126.38,116.51) --
	(126.73,116.67) --
	(127.09,116.83) --
	(127.44,116.99) --
	(127.79,117.15) --
	(128.15,117.31) --
	(128.50,117.47) --
	(128.85,117.63) --
	(129.20,117.79) --
	(129.56,117.95) --
	(129.91,118.11) --
	(130.26,118.26) --
	(130.26,118.26) --
	(129.91,117.33) --
	(129.56,116.40) --
	(129.20,115.47) --
	(128.85,114.56) --
	(128.50,113.65) --
	(128.15,112.76) --
	(127.79,111.86) --
	(127.44,110.98) --
	(127.09,110.11) --
	(126.73,109.24) --
	(126.38,108.38) --
	(126.03,107.53) --
	(125.67,106.68) --
	(125.32,105.84) --
	(124.97,105.01) --
	(124.61,104.19) --
	(124.26,103.37) --
	(123.91,102.57) --
	(123.56,101.77) --
	(123.20,100.97) --
	(122.85,100.19) --
	(122.50, 99.41) --
	(122.14, 98.64) --
	(121.79, 97.88) --
	(121.44, 97.12) --
	(121.08, 96.37) --
	(120.73, 95.63) --
	(120.38, 94.89) --
	(120.02, 94.17) --
	(119.67, 93.45) --
	(119.32, 92.73) --
	(118.97, 92.03) --
	(118.61, 91.33) --
	(118.26, 90.63) --
	(117.91, 89.95) --
	(117.55, 89.27) --
	(117.20, 88.60) --
	(116.85, 87.93) --
	(116.49, 87.27) --
	(116.14, 86.62) --
	(115.79, 85.98) --
	(115.43, 85.34) --
	(115.08, 84.71) --
	(114.73, 84.09) --
	(114.37, 83.47) --
	(114.02, 82.86) --
	(113.67, 82.25) --
	(113.32, 81.66) --
	(112.96, 81.06) --
	(112.61, 80.48) --
	(112.26, 79.90) --
	(111.90, 79.33) --
	(111.55, 78.77) --
	(111.20, 78.21) --
	(110.84, 77.65) --
	(110.49, 77.11) --
	(110.14, 76.57) --
	(109.78, 76.04) --
	(109.43, 75.51) --
	(109.08, 74.99) --
	(108.73, 74.47) --
	(108.37, 73.96) --
	(108.02, 73.46) --
	(107.67, 72.97) --
	(107.31, 72.48) --
	(106.96, 71.99) --
	(106.61, 71.51) --
	(106.25, 71.04) --
	(105.90, 70.58) --
	(105.55, 70.12) --
	(105.19, 69.66) --
	(104.84, 69.21) --
	(104.49, 68.77) --
	(104.14, 68.33) --
	(103.78, 67.90) --
	(103.43, 67.48) --
	(103.08, 67.06) --
	(102.72, 66.64) --
	(102.37, 66.24) --
	(102.02, 65.83) --
	(101.66, 65.44) --
	(101.31, 65.05) --
	(100.96, 64.66) --
	(100.60, 64.28) --
	(100.25, 63.91) --
	( 99.90, 63.54) --
	( 99.55, 63.17) --
	( 99.19, 62.81) --
	( 98.84, 62.46) --
	( 98.49, 62.11) --
	( 98.13, 61.77) --
	( 97.78, 61.43) --
	( 97.43, 61.10) --
	( 97.07, 60.77) --
	( 96.72, 60.45) --
	( 96.37, 60.13) --
	( 96.01, 59.82) --
	( 95.66, 59.52) --
	( 95.31, 59.21) --
	( 94.96, 58.92) --
	( 94.60, 58.63) --
	( 94.25, 58.34) --
	( 93.90, 58.06) --
	( 93.54, 57.78) --
	( 93.19, 57.51) --
	( 92.84, 57.24) --
	( 92.48, 56.98) --
	( 92.13, 56.72) --
	( 91.78, 56.47) --
	( 91.42, 56.22) --
	( 91.07, 55.98) --
	( 90.72, 55.74) --
	( 90.37, 55.50) --
	( 90.01, 55.27) --
	( 89.66, 55.04) --
	( 89.31, 54.82) --
	( 88.95, 54.61) --
	( 88.60, 54.39) --
	( 88.25, 54.19) --
	( 87.89, 53.98) --
	( 87.54, 53.78) --
	( 87.19, 53.59) --
	( 86.83, 53.39) --
	( 86.48, 53.21) --
	( 86.13, 53.02) --
	( 85.78, 52.85) --
	( 85.42, 52.67) --
	( 85.07, 52.50) --
	( 84.72, 52.33) --
	( 84.36, 52.17) --
	( 84.01, 52.01) --
	( 83.66, 51.85) --
	( 83.30, 51.70) --
	( 82.95, 51.56) --
	( 82.60, 51.41) --
	( 82.24, 51.27) --
	( 81.89, 51.13) --
	( 81.54, 51.00) --
	( 81.19, 50.87) --
	( 80.83, 50.75) --
	( 80.48, 50.62) --
	( 80.13, 50.50) --
	( 79.77, 50.39) --
	( 79.42, 50.28) --
	( 79.07, 50.17) --
	( 78.71, 50.06) --
	( 78.36, 49.96) --
	( 78.01, 49.86) --
	( 77.65, 49.77) --
	( 77.30, 49.67) --
	( 76.95, 49.58) --
	( 76.59, 49.50) --
	( 76.24, 49.41) --
	( 75.89, 49.33) --
	( 75.54, 49.26) --
	( 75.18, 49.18) --
	( 74.83, 49.11) --
	( 74.48, 49.04) --
	( 74.12, 48.97) --
	( 73.77, 48.91) --
	( 73.42, 48.85) --
	( 73.06, 48.79) --
	( 72.71, 48.74) --
	( 72.36, 48.68) --
	( 72.00, 48.63) --
	( 71.65, 48.58) --
	( 71.30, 48.54) --
	( 70.95, 48.49) --
	( 70.59, 48.45) --
	( 70.24, 48.41) --
	( 69.89, 48.38) --
	( 69.53, 48.34) --
	( 69.18, 48.31) --
	( 68.83, 48.28) --
	( 68.47, 48.25) --
	( 68.12, 48.22) --
	( 67.77, 48.20) --
	( 67.41, 48.17) --
	( 67.06, 48.15) --
	( 66.71, 48.13) --
	( 66.36, 48.12) --
	( 66.00, 48.10) --
	( 65.65, 48.08) --
	( 65.30, 48.07) --
	( 64.94, 48.06) --
	( 64.59, 48.05) --
	( 64.24, 48.04) --
	( 63.88, 48.03) --
	( 63.53, 48.02) --
	( 63.18, 48.02) --
	( 62.82, 48.01) --
	( 62.47, 48.01) --
	( 62.12, 48.01) --
	( 61.77, 48.00) --
	( 61.41, 48.00) --
	( 61.06, 48.00) --
	( 60.71, 48.00) --
	( 60.35, 48.00) --
	( 60.00, 48.00) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.00, 48.00) --
	( 60.35, 48.00) --
	( 60.71, 48.00) --
	( 61.06, 48.00) --
	( 61.41, 48.00) --
	( 61.77, 48.00) --
	( 62.12, 48.01) --
	( 62.47, 48.01) --
	( 62.82, 48.01) --
	( 63.18, 48.02) --
	( 63.53, 48.02) --
	( 63.88, 48.03) --
	( 64.24, 48.04) --
	( 64.59, 48.05) --
	( 64.94, 48.06) --
	( 65.30, 48.07) --
	( 65.65, 48.08) --
	( 66.00, 48.10) --
	( 66.36, 48.12) --
	( 66.71, 48.13) --
	( 67.06, 48.15) --
	( 67.41, 48.17) --
	( 67.77, 48.20) --
	( 68.12, 48.22) --
	( 68.47, 48.25) --
	( 68.83, 48.28) --
	( 69.18, 48.31) --
	( 69.53, 48.34) --
	( 69.89, 48.38) --
	( 70.24, 48.41) --
	( 70.59, 48.45) --
	( 70.95, 48.49) --
	( 71.30, 48.54) --
	( 71.65, 48.58) --
	( 72.00, 48.63) --
	( 72.36, 48.68) --
	( 72.71, 48.74) --
	( 73.06, 48.79) --
	( 73.42, 48.85) --
	( 73.77, 48.91) --
	( 74.12, 48.97) --
	( 74.48, 49.04) --
	( 74.83, 49.11) --
	( 75.18, 49.18) --
	( 75.54, 49.26) --
	( 75.89, 49.33) --
	( 76.24, 49.41) --
	( 76.59, 49.50) --
	( 76.95, 49.58) --
	( 77.30, 49.67) --
	( 77.65, 49.77) --
	( 78.01, 49.86) --
	( 78.36, 49.96) --
	( 78.71, 50.06) --
	( 79.07, 50.17) --
	( 79.42, 50.28) --
	( 79.77, 50.39) --
	( 80.13, 50.50) --
	( 80.48, 50.62) --
	( 80.83, 50.75) --
	( 81.19, 50.87) --
	( 81.54, 51.00) --
	( 81.89, 51.13) --
	( 82.24, 51.27) --
	( 82.60, 51.41) --
	( 82.95, 51.56) --
	( 83.30, 51.70) --
	( 83.66, 51.85) --
	( 84.01, 52.01) --
	( 84.36, 52.17) --
	( 84.72, 52.33) --
	( 85.07, 52.50) --
	( 85.42, 52.67) --
	( 85.78, 52.85) --
	( 86.13, 53.02) --
	( 86.48, 53.21) --
	( 86.83, 53.39) --
	( 87.19, 53.59) --
	( 87.54, 53.78) --
	( 87.89, 53.98) --
	( 88.25, 54.19) --
	( 88.60, 54.39) --
	( 88.95, 54.61) --
	( 89.31, 54.82) --
	( 89.66, 55.04) --
	( 90.01, 55.27) --
	( 90.37, 55.50) --
	( 90.72, 55.74) --
	( 91.07, 55.98) --
	( 91.42, 56.22) --
	( 91.78, 56.47) --
	( 92.13, 56.72) --
	( 92.48, 56.98) --
	( 92.84, 57.24) --
	( 93.19, 57.51) --
	( 93.54, 57.78) --
	( 93.90, 58.06) --
	( 94.25, 58.34) --
	( 94.60, 58.63) --
	( 94.96, 58.92) --
	( 95.31, 59.21) --
	( 95.66, 59.52) --
	( 96.01, 59.82) --
	( 96.37, 60.13) --
	( 96.72, 60.45) --
	( 97.07, 60.77) --
	( 97.43, 61.10) --
	( 97.78, 61.43) --
	( 98.13, 61.77) --
	( 98.49, 62.11) --
	( 98.84, 62.46) --
	( 99.19, 62.81) --
	( 99.55, 63.17) --
	( 99.90, 63.54) --
	(100.25, 63.91) --
	(100.60, 64.28) --
	(100.96, 64.66) --
	(101.31, 65.05) --
	(101.66, 65.44) --
	(102.02, 65.83) --
	(102.37, 66.24) --
	(102.72, 66.64) --
	(103.08, 67.06) --
	(103.43, 67.48) --
	(103.78, 67.90) --
	(104.14, 68.33) --
	(104.49, 68.77) --
	(104.84, 69.21) --
	(105.19, 69.66) --
	(105.55, 70.12) --
	(105.90, 70.58) --
	(106.25, 71.04) --
	(106.61, 71.51) --
	(106.96, 71.99) --
	(107.31, 72.48) --
	(107.67, 72.97) --
	(108.02, 73.46) --
	(108.37, 73.96) --
	(108.73, 74.47) --
	(109.08, 74.99) --
	(109.43, 75.51) --
	(109.78, 76.04) --
	(110.14, 76.57) --
	(110.49, 77.11) --
	(110.84, 77.65) --
	(111.20, 78.21) --
	(111.55, 78.77) --
	(111.90, 79.33) --
	(112.26, 79.90) --
	(112.61, 80.48) --
	(112.96, 81.06) --
	(113.32, 81.66) --
	(113.67, 82.25) --
	(114.02, 82.86) --
	(114.37, 83.47) --
	(114.73, 84.09) --
	(115.08, 84.71) --
	(115.43, 85.34) --
	(115.79, 85.98) --
	(116.14, 86.62) --
	(116.49, 87.27) --
	(116.85, 87.93) --
	(117.20, 88.60) --
	(117.55, 89.27) --
	(117.91, 89.95) --
	(118.26, 90.63) --
	(118.61, 91.33) --
	(118.97, 92.03) --
	(119.32, 92.73) --
	(119.67, 93.45) --
	(120.02, 94.17) --
	(120.38, 94.89) --
	(120.73, 95.63) --
	(121.08, 96.37) --
	(121.44, 97.12) --
	(121.79, 97.88) --
	(122.14, 98.64) --
	(122.50, 99.41) --
	(122.85,100.19) --
	(123.20,100.97) --
	(123.56,101.77) --
	(123.91,102.57) --
	(124.26,103.37) --
	(124.61,104.19) --
	(124.97,105.01) --
	(125.32,105.84) --
	(125.67,106.68) --
	(126.03,107.53) --
	(126.38,108.38) --
	(126.73,109.24) --
	(127.09,110.11) --
	(127.44,110.98) --
	(127.79,111.86) --
	(128.15,112.76) --
	(128.50,113.65) --
	(128.85,114.56) --
	(129.20,115.47) --
	(129.56,116.40) --
	(129.91,117.33) --
	(130.26,118.26) --
	(130.26,118.26) --
	(130.26, 48.00) --
	( 60.00, 48.00) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.00, 48.00) --
	( 60.35, 54.68) --
	( 60.71, 57.10) --
	( 61.06, 58.89) --
	( 61.41, 60.38) --
	( 61.77, 61.67) --
	( 62.12, 62.82) --
	( 62.47, 63.87) --
	( 62.82, 64.84) --
	( 63.18, 65.75) --
	( 63.53, 66.60) --
	( 63.88, 67.40) --
	( 64.24, 68.17) --
	( 64.59, 68.90) --
	( 64.94, 69.60) --
	( 65.30, 70.27) --
	( 65.65, 70.92) --
	( 66.00, 71.54) --
	( 66.36, 72.15) --
	( 66.71, 72.74) --
	( 67.06, 73.31) --
	( 67.41, 73.86) --
	( 67.77, 74.40) --
	( 68.12, 74.93) --
	( 68.47, 75.44) --
	( 68.83, 75.95) --
	( 69.18, 76.44) --
	( 69.53, 76.92) --
	( 69.89, 77.39) --
	( 70.24, 77.85) --
	( 70.59, 78.31) --
	( 70.95, 78.75) --
	( 71.30, 79.19) --
	( 71.65, 79.62) --
	( 72.00, 80.04) --
	( 72.36, 80.45) --
	( 72.71, 80.86) --
	( 73.06, 81.27) --
	( 73.42, 81.66) --
	( 73.77, 82.05) --
	( 74.12, 82.44) --
	( 74.48, 82.82) --
	( 74.83, 83.19) --
	( 75.18, 83.56) --
	( 75.54, 83.93) --
	( 75.89, 84.29) --
	( 76.24, 84.65) --
	( 76.59, 85.00) --
	( 76.95, 85.35) --
	( 77.30, 85.69) --
	( 77.65, 86.03) --
	( 78.01, 86.37) --
	( 78.36, 86.70) --
	( 78.71, 87.03) --
	( 79.07, 87.35) --
	( 79.42, 87.67) --
	( 79.77, 87.99) --
	( 80.13, 88.31) --
	( 80.48, 88.62) --
	( 80.83, 88.93) --
	( 81.19, 89.24) --
	( 81.54, 89.54) --
	( 81.89, 89.84) --
	( 82.24, 90.14) --
	( 82.60, 90.44) --
	( 82.95, 90.73) --
	( 83.30, 91.02) --
	( 83.66, 91.31) --
	( 84.01, 91.60) --
	( 84.36, 91.88) --
	( 84.72, 92.16) --
	( 85.07, 92.44) --
	( 85.42, 92.72) --
	( 85.78, 92.99) --
	( 86.13, 93.27) --
	( 86.48, 93.54) --
	( 86.83, 93.81) --
	( 87.19, 94.07) --
	( 87.54, 94.34) --
	( 87.89, 94.60) --
	( 88.25, 94.86) --
	( 88.60, 95.12) --
	( 88.95, 95.38) --
	( 89.31, 95.64) --
	( 89.66, 95.89) --
	( 90.01, 96.14) --
	( 90.37, 96.39) --
	( 90.72, 96.64) --
	( 91.07, 96.89) --
	( 91.42, 97.14) --
	( 91.78, 97.38) --
	( 92.13, 97.63) --
	( 92.48, 97.87) --
	( 92.84, 98.11) --
	( 93.19, 98.35) --
	( 93.54, 98.58) --
	( 93.90, 98.82) --
	( 94.25, 99.05) --
	( 94.60, 99.29) --
	( 94.96, 99.52) --
	( 95.31, 99.75) --
	( 95.66, 99.98) --
	( 96.01,100.21) --
	( 96.37,100.43) --
	( 96.72,100.66) --
	( 97.07,100.88) --
	( 97.43,101.11) --
	( 97.78,101.33) --
	( 98.13,101.55) --
	( 98.49,101.77) --
	( 98.84,101.99) --
	( 99.19,102.21) --
	( 99.55,102.42) --
	( 99.90,102.64) --
	(100.25,102.85) --
	(100.60,103.07) --
	(100.96,103.28) --
	(101.31,103.49) --
	(101.66,103.70) --
	(102.02,103.91) --
	(102.37,104.12) --
	(102.72,104.33) --
	(103.08,104.53) --
	(103.43,104.74) --
	(103.78,104.94) --
	(104.14,105.15) --
	(104.49,105.35) --
	(104.84,105.55) --
	(105.19,105.75) --
	(105.55,105.95) --
	(105.90,106.15) --
	(106.25,106.35) --
	(106.61,106.55) --
	(106.96,106.74) --
	(107.31,106.94) --
	(107.67,107.13) --
	(108.02,107.33) --
	(108.37,107.52) --
	(108.73,107.71) --
	(109.08,107.91) --
	(109.43,108.10) --
	(109.78,108.29) --
	(110.14,108.48) --
	(110.49,108.67) --
	(110.84,108.85) --
	(111.20,109.04) --
	(111.55,109.23) --
	(111.90,109.41) --
	(112.26,109.60) --
	(112.61,109.78) --
	(112.96,109.97) --
	(113.32,110.15) --
	(113.67,110.33) --
	(114.02,110.52) --
	(114.37,110.70) --
	(114.73,110.88) --
	(115.08,111.06) --
	(115.43,111.24) --
	(115.79,111.42) --
	(116.14,111.59) --
	(116.49,111.77) --
	(116.85,111.95) --
	(117.20,112.12) --
	(117.55,112.30) --
	(117.91,112.48) --
	(118.26,112.65) --
	(118.61,112.82) --
	(118.97,113.00) --
	(119.32,113.17) --
	(119.67,113.34) --
	(120.02,113.51) --
	(120.38,113.68) --
	(120.73,113.85) --
	(121.08,114.02) --
	(121.44,114.19) --
	(121.79,114.36) --
	(122.14,114.53) --
	(122.50,114.70) --
	(122.85,114.87) --
	(123.20,115.03) --
	(123.56,115.20) --
	(123.91,115.36) --
	(124.26,115.53) --
	(124.61,115.69) --
	(124.97,115.86) --
	(125.32,116.02) --
	(125.67,116.19) --
	(126.03,116.35) --
	(126.38,116.51) --
	(126.73,116.67) --
	(127.09,116.83) --
	(127.44,116.99) --
	(127.79,117.15) --
	(128.15,117.31) --
	(128.50,117.47) --
	(128.85,117.63) --
	(129.20,117.79) --
	(129.56,117.95) --
	(129.91,118.11) --
	(130.26,118.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.00, 48.00) --
	( 60.35, 48.00) --
	( 60.71, 48.00) --
	( 61.06, 48.00) --
	( 61.41, 48.00) --
	( 61.77, 48.00) --
	( 62.12, 48.01) --
	( 62.47, 48.01) --
	( 62.82, 48.01) --
	( 63.18, 48.02) --
	( 63.53, 48.02) --
	( 63.88, 48.03) --
	( 64.24, 48.04) --
	( 64.59, 48.05) --
	( 64.94, 48.06) --
	( 65.30, 48.07) --
	( 65.65, 48.08) --
	( 66.00, 48.10) --
	( 66.36, 48.12) --
	( 66.71, 48.13) --
	( 67.06, 48.15) --
	( 67.41, 48.17) --
	( 67.77, 48.20) --
	( 68.12, 48.22) --
	( 68.47, 48.25) --
	( 68.83, 48.28) --
	( 69.18, 48.31) --
	( 69.53, 48.34) --
	( 69.89, 48.38) --
	( 70.24, 48.41) --
	( 70.59, 48.45) --
	( 70.95, 48.49) --
	( 71.30, 48.54) --
	( 71.65, 48.58) --
	( 72.00, 48.63) --
	( 72.36, 48.68) --
	( 72.71, 48.74) --
	( 73.06, 48.79) --
	( 73.42, 48.85) --
	( 73.77, 48.91) --
	( 74.12, 48.97) --
	( 74.48, 49.04) --
	( 74.83, 49.11) --
	( 75.18, 49.18) --
	( 75.54, 49.26) --
	( 75.89, 49.33) --
	( 76.24, 49.41) --
	( 76.59, 49.50) --
	( 76.95, 49.58) --
	( 77.30, 49.67) --
	( 77.65, 49.77) --
	( 78.01, 49.86) --
	( 78.36, 49.96) --
	( 78.71, 50.06) --
	( 79.07, 50.17) --
	( 79.42, 50.28) --
	( 79.77, 50.39) --
	( 80.13, 50.50) --
	( 80.48, 50.62) --
	( 80.83, 50.75) --
	( 81.19, 50.87) --
	( 81.54, 51.00) --
	( 81.89, 51.13) --
	( 82.24, 51.27) --
	( 82.60, 51.41) --
	( 82.95, 51.56) --
	( 83.30, 51.70) --
	( 83.66, 51.85) --
	( 84.01, 52.01) --
	( 84.36, 52.17) --
	( 84.72, 52.33) --
	( 85.07, 52.50) --
	( 85.42, 52.67) --
	( 85.78, 52.85) --
	( 86.13, 53.02) --
	( 86.48, 53.21) --
	( 86.83, 53.39) --
	( 87.19, 53.59) --
	( 87.54, 53.78) --
	( 87.89, 53.98) --
	( 88.25, 54.19) --
	( 88.60, 54.39) --
	( 88.95, 54.61) --
	( 89.31, 54.82) --
	( 89.66, 55.04) --
	( 90.01, 55.27) --
	( 90.37, 55.50) --
	( 90.72, 55.74) --
	( 91.07, 55.98) --
	( 91.42, 56.22) --
	( 91.78, 56.47) --
	( 92.13, 56.72) --
	( 92.48, 56.98) --
	( 92.84, 57.24) --
	( 93.19, 57.51) --
	( 93.54, 57.78) --
	( 93.90, 58.06) --
	( 94.25, 58.34) --
	( 94.60, 58.63) --
	( 94.96, 58.92) --
	( 95.31, 59.21) --
	( 95.66, 59.52) --
	( 96.01, 59.82) --
	( 96.37, 60.13) --
	( 96.72, 60.45) --
	( 97.07, 60.77) --
	( 97.43, 61.10) --
	( 97.78, 61.43) --
	( 98.13, 61.77) --
	( 98.49, 62.11) --
	( 98.84, 62.46) --
	( 99.19, 62.81) --
	( 99.55, 63.17) --
	( 99.90, 63.54) --
	(100.25, 63.91) --
	(100.60, 64.28) --
	(100.96, 64.66) --
	(101.31, 65.05) --
	(101.66, 65.44) --
	(102.02, 65.83) --
	(102.37, 66.24) --
	(102.72, 66.64) --
	(103.08, 67.06) --
	(103.43, 67.48) --
	(103.78, 67.90) --
	(104.14, 68.33) --
	(104.49, 68.77) --
	(104.84, 69.21) --
	(105.19, 69.66) --
	(105.55, 70.12) --
	(105.90, 70.58) --
	(106.25, 71.04) --
	(106.61, 71.51) --
	(106.96, 71.99) --
	(107.31, 72.48) --
	(107.67, 72.97) --
	(108.02, 73.46) --
	(108.37, 73.96) --
	(108.73, 74.47) --
	(109.08, 74.99) --
	(109.43, 75.51) --
	(109.78, 76.04) --
	(110.14, 76.57) --
	(110.49, 77.11) --
	(110.84, 77.65) --
	(111.20, 78.21) --
	(111.55, 78.77) --
	(111.90, 79.33) --
	(112.26, 79.90) --
	(112.61, 80.48) --
	(112.96, 81.06) --
	(113.32, 81.66) --
	(113.67, 82.25) --
	(114.02, 82.86) --
	(114.37, 83.47) --
	(114.73, 84.09) --
	(115.08, 84.71) --
	(115.43, 85.34) --
	(115.79, 85.98) --
	(116.14, 86.62) --
	(116.49, 87.27) --
	(116.85, 87.93) --
	(117.20, 88.60) --
	(117.55, 89.27) --
	(117.91, 89.95) --
	(118.26, 90.63) --
	(118.61, 91.33) --
	(118.97, 92.03) --
	(119.32, 92.73) --
	(119.67, 93.45) --
	(120.02, 94.17) --
	(120.38, 94.89) --
	(120.73, 95.63) --
	(121.08, 96.37) --
	(121.44, 97.12) --
	(121.79, 97.88) --
	(122.14, 98.64) --
	(122.50, 99.41) --
	(122.85,100.19) --
	(123.20,100.97) --
	(123.56,101.77) --
	(123.91,102.57) --
	(124.26,103.37) --
	(124.61,104.19) --
	(124.97,105.01) --
	(125.32,105.84) --
	(125.67,106.68) --
	(126.03,107.53) --
	(126.38,108.38) --
	(126.73,109.24) --
	(127.09,110.11) --
	(127.44,110.98) --
	(127.79,111.86) --
	(128.15,112.76) --
	(128.50,113.65) --
	(128.85,114.56) --
	(129.20,115.47) --
	(129.56,116.40) --
	(129.91,117.33) --
	(130.26,118.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 48.00) -- (130.26, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 48.00) -- ( 60.00, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.26, 48.00) -- (130.26, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.00, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.26, 26.40) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 48.00) -- ( 60.00,118.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 48.00) -- ( 54.00, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,118.26) -- ( 54.00,118.26);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 48.00, 44.56) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 48.00,114.82) {1};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 48.00) rectangle (130.26,118.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.26, 48.00) --
	(130.26,118.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,118.26) --
	(130.26,118.26);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.05,101.71) {$\mathcal{A}_{0}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.11, 70.09) {$\mathcal{A}_{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.10, 56.04) {$\mathcal{A}_{2}$};
\end{scope}
\end{tikzpicture}

